Constructing Semantics-Aware Adversarial Examples with a Probabilistic Perspective

We propose a probabilistic perspective on adversarial examples, allowing us to embed subjective understanding of semantics as a distribution into the process of generating adversarial examples, in a principled manner. Despite significant pixel-level modifications compared to traditional adversarial attacks, our method preserves the overall semantics of the image, making the changes difficult for humans to detect. This extensive pixel-level modification enhances our method's ability to deceive classifiers designed to defend against adversarial attacks. Our empirical findings indicate that the proposed methods achieve higher success rates in circumventing adversarial defense mechanisms, while remaining difficult for human observers to detect.

==> imgs/PGDL2.tikz <==
\begin{tikzpicture}
\node[inner sep=0pt] (pic) at (-3.25cm,0)
    {\includegraphics[width=0.51446cm]{imgs/Figure1extend/source.eps}};
\node[rotate=90] at (-4.1cm,0) {Source};

\node[inner sep=0pt] (pic) at (0,0)
    {\includegraphics[width=5cm]{imgs/Figure1extend/PGDL2.eps}};
% \node[rotate=90] at (-3.1cm,0) {Source};
\node[inner sep=0pt] at (0, 3.6cm) {PGD with $L_2$ norm};
\node[inner sep=0pt] at (5.5, 3.6cm) {Our method};
\node[inner sep=0pt] at (0, 3.1cm) {Target};
\foreach \x in {0,1,...,9} {
        \node[inner sep=0pt] at (-2.25cm + 0.5cm*\x,2.7cm) {\x};
}
 \foreach \x in {0,1,...,9} {
         \node[inner sep=0pt] at (-3.73cm,2.25cm - 0.5cm*\x) {\x};
 }

\node[inner sep=0pt] (pic) at (5.5cm, 0)
    {\includegraphics[width=5cm]{imgs/Figure1extend/OURS.eps}};
%\node[rotate=90] at (6.5cm-3.1cm,0) {Source};
\node[inner sep=0pt] at (5.5cm, 3.1cm) {Target};
\foreach \x in {0,1,...,9} {
        \node[inner sep=0pt] at (5.5cm-2.25cm + 0.5cm*\x,2.7cm) {\x};
}
% \foreach \x in {0,1,...,9} {
%         \node[inner sep=0pt] at (6.5cm-2.7cm,2.25cm - 0.5cm*\x) {\x};
% }

\node[inner sep=0pt] (pic) at (-3.25cm,-5.5cm)
    {\includegraphics[width=0.5cm]{imgs/Figure1extend/svhn/sourcesvhn.eps}};
\node[rotate=90] at (-4.1cm,-5.5cm) {Source};
 \foreach \x in {0,1,...,9} {
         \node[inner sep=0pt] at (-3.73cm,2.25cm -5.5cm - 0.5cm*\x) {\x};
 }

\node[inner sep=0pt] (pic) at (0,-5.5cm)
    {\includegraphics[width=5cm]{imgs/Figure1extend/svhn/PGDL2_4.00_0.100_100.eps}};

\node[inner sep=0pt] (pic) at (5.5cm,-5.5cm)
    {\includegraphics[width=5cm]{imgs/Figure1extend/OURSsvhn.eps}};

\end{tikzpicture}

==> imgs/compare.tikz <==
\begin{tikzpicture}[scale=0.59, every node/.style={scale=0.59}]
\node[inner sep=0pt] (pic) at (-3.25cm-5.5cm,0)
    {\includegraphics[width=0.51446cm]{imgs/Figure1extend/source.pdf}};
\node[rotate=90] at (-4.1cm-5.5cm,0) {Source};
 \foreach \x in {0,1,...,9} {
         \node[inner sep=0pt] at (-3.73cm-5.5cm,2.25cm - 0.5cm*\x) {\x};
 }

\node[inner sep=0pt] (pic) at (-5.5,0)
{\includegraphics[width=5cm]{imgs/Figure1extend/PGDL2.pdf}};

\node[inner sep=0pt] (pic) at (0,0)
% {\includegraphics[width=5cm]{imgs/Figure1extend/PGDL2.pdf}};
    {\includegraphics[width=5cm]{imgs/probcw1em5.pdf}};
% \node[rotate=90] at (-3.1cm,0) {Source};
\node[inner sep=0pt] at (-5.5, 3.6cm) {PGD ($L_2$)};
\node[inner sep=0pt] at (0, 3.6cm) {Prob CW ($L_2$)};
\node[inner sep=0pt] at (5.5, 3.6cm) {StAdv};
\node[inner sep=0pt] at (11, 3.6cm) {Our proposed method};
\node[inner sep=0pt] at (0, 3.1cm) {Target};
\foreach \x in {0,1,...,9} {
        \node[inner sep=0pt] at (-2.25cm + 0.5cm*\x,2.7cm) {\x};
}

\node[inner sep=0pt] (pic) at (5.5cm, 0)
    {\includegraphics[width=5cm]{imgs/stadv/stadv_0.001.pdf}};

\node[inner sep=0pt] (pic) at (11cm, 0)
    {\includegraphics[width=5cm]{imgs/Figure1extend/OURS.pdf}};
%\node[rotate=90] at (6.5cm-3.1cm,0) {Source};
\node[inner sep=0pt] at (-5.5cm, 3.1cm) {Target};
\node[inner sep=0pt] at (5.5cm, 3.1cm) {Target};
\node[inner sep=0pt] at (11cm, 3.1cm) {Target};
\foreach \x in {0,1,...,9} {
        \node[inner sep=0pt] at (-5.5cm-2.25cm + 0.5cm*\x,2.7cm) {\x};
}
\foreach \x in {0,1,...,9} {
        \node[inner sep=0pt] at (5.5cm-2.25cm + 0.5cm*\x,2.7cm) {\x};
}
\foreach \x in {0,1,...,9} {
        \node[inner sep=0pt] at (11cm-2.25cm + 0.5cm*\x,2.7cm) {\x};
}
% \foreach \x in {0,1,...,9} {
%         \node[inner sep=0pt] at (6.5cm-2.7cm,2.25cm - 0.5cm*\x) {\x};
% }



\end{tikzpicture}

==> imgs/diffusion/titlenew.tikz <==
\begin{tikzpicture}[scale=0.59, every node/.style={scale=0.59}]
\node[inner sep=0pt] (pic) at (-3.25cm-5.5cm,0)
    {\includegraphics[width=0.51446cm]{imgs/Figure1extend/source.pdf}};
\node[rotate=90] at (-4.1cm-5.5cm,0) {Source};
 \foreach \x in {0,1,...,9} {
         \node[inner sep=0pt] at (-3.73cm-5.5cm,2.25cm - 0.5cm*\x) {\x};
 }

\node[inner sep=0pt] (pic) at (-5.5,0)
{\includegraphics[width=5cm]{imgs/Figure1extend/OURS.pdf}};


\node[inner sep=0pt] at (-5.5cm, 3.1cm) {Target};

\foreach \x in {0,1,...,9} {
        \node[inner sep=0pt] at (-5.5cm-2.25cm + 0.5cm*\x,2.7cm) {\x};
}
% \foreach \x in {0,1,...,9} {
%         \node[inner sep=0pt] at (6.5cm-2.7cm,2.25cm - 0.5cm*\x) {\x};
% }

\node[inner sep=0pt] (pic) at (0.5,0)
    {\includegraphics[width=5cm]{imgs/diffusion/333/origin.pdf}};
\node[inner sep=0pt] at (0.5, 2.8) {Hamster};

\node[inner sep=0pt] (pic) at (5.6,0)
    {\includegraphics[width=5cm]{imgs/diffusion/333/sample_2_192.pdf}};
\node[inner sep=0pt] at (5.6, 2.8) {Cairn Terrier};

\end{tikzpicture}

==> imgs/energypenalty.tikz <==
\begin{tikzpicture}
\node[inner sep=0pt] (seven) at (0,0)
    {\includegraphics[width=.24\textwidth]{imgs/sampleClassifier/cnnlogits.pdf}};
\node[inner sep=0pt] (seven) at (3.5,0)
    {\includegraphics[width=.24\textwidth]{imgs/sampleClassifier/cnnlogprobs.pdf}};
    \node[inner sep=0pt] (seven) at (7, 0)
    {\includegraphics[width=.24\textwidth]{imgs/sampleClassifier/cnnpenalty.pdf}};
    \node[inner sep=0pt] (seven) at (10.5,0)
    {\includegraphics[width=.24\textwidth]{imgs/sampleClassifier/cnnpenaltyprobs.pdf}};

    \node[inner sep=0pt] (seven) at (0,-3.5)
    {\includegraphics[width=.24\textwidth]{imgs/sampleClassifier/advlogits.pdf}};
    \node[inner sep=0pt] (seven) at (3.5,-3.5)
    {\includegraphics[width=.24\textwidth]{imgs/sampleClassifier/advlogprobs.pdf}};
    \node[inner sep=0pt] (seven) at (7,-3.5)
    {\includegraphics[width=.24\textwidth]{imgs/sampleClassifier/advpenalty.pdf}};
    \node[inner sep=0pt] (seven) at (10.5,-3.5)
    {\includegraphics[width=.24\textwidth]{imgs/sampleClassifier/advpenaltyprobs.pdf}};
\end{tikzpicture}

==> imgs/fig1.tikz <==
\begin{tikzpicture}[scale=0.77, every node/.style={scale=0.77}]
\node[inner sep=0pt] (pic) at (-3.25cm,0)
    {\includegraphics[width=0.51446cm]{imgs/Figure1extend/source.eps}};
\node[rotate=90] at (-4.1cm,0) {Source};

\node[inner sep=0pt] (pic) at (0,0)
    {\includegraphics[width=5cm]{imgs/Figure1extend/PGD04.eps}};
% \node[rotate=90] at (-3.1cm,0) {Source};
\node[inner sep=0pt] at (0, 3.6cm) {PGD with $L_\infty$ norm};
\node[inner sep=0pt] at (5.5, 3.6cm) {PGD with $L_2$ norm};
\node[inner sep=0pt] at (11, 3.6cm) {Our method};
\node[inner sep=0pt] at (0, 3.1cm) {Target};
\foreach \x in {0,1,...,9} {
        \node[inner sep=0pt] at (-2.25cm + 0.5cm*\x,2.7cm) {\x};
}
 \foreach \x in {0,1,...,9} {
         \node[inner sep=0pt] at (-3.73cm,2.25cm - 0.5cm*\x) {\x};
 }

\node[inner sep=0pt] (pic) at (5.5cm, 0)
    {\includegraphics[width=5cm]{imgs/Figure1extend/PGDL2.eps}};

\node[inner sep=0pt] (pic) at (11cm, 0)
    {\includegraphics[width=5cm]{imgs/Figure1extend/OURS.eps}};
%\node[rotate=90] at (6.5cm-3.1cm,0) {Source};
\node[inner sep=0pt] at (5.5cm, 3.1cm) {Target};
\node[inner sep=0pt] at (11cm, 3.1cm) {Target};
\foreach \x in {0,1,...,9} {
        \node[inner sep=0pt] at (5.5cm-2.25cm + 0.5cm*\x,2.7cm) {\x};
}
\foreach \x in {0,1,...,9} {
        \node[inner sep=0pt] at (11cm-2.25cm + 0.5cm*\x,2.7cm) {\x};
}
% \foreach \x in {0,1,...,9} {
%         \node[inner sep=0pt] at (6.5cm-2.7cm,2.25cm - 0.5cm*\x) {\x};
% }

\node[inner sep=0pt] (pic) at (-3.25cm,-5.5cm)
    {\includegraphics[width=0.513595cm]{imgs/Figure1extend/svhn/sourcesvhn.eps}};
\node[rotate=90] at (-4.1cm,-5.5cm) {Source};
 \foreach \x in {0,1,...,9} {
         \node[inner sep=0pt] at (-3.73cm,2.25cm -5.5cm - 0.5cm*\x) {\x};
 }

\node[inner sep=0pt] (pic) at (0,-5.5cm)
    {\includegraphics[width=5cm]{imgs/Figure1extend/svhn/PGD_0.15_0.005_100.eps}};

\node[inner sep=0pt] (pic) at (5.5cm,-5.5cm)
    {\includegraphics[width=5cm]{imgs/Figure1extend/svhn/PGDL2_4.00_0.100_100.eps}};
    
\node[inner sep=0pt] (pic) at (11cm,-5.5cm)
    {\includegraphics[width=5cm]{imgs/Figure1extend/OURSsvhn.eps}};

\node[inner sep=0pt] (pic) at (-3.25cm,-11cm)
    {\includegraphics[width=0.513595cm]{imgs/Figure1extend/cifar/source.eps}};
\node[rotate=90] at (-4.1cm,-11cm) {Source};
 \foreach \x in {0,1,...,9} {
         \node[inner sep=0pt] at (-3.73cm,2.25cm -11cm - 0.5cm*\x) {\x};
 }

\node[inner sep=0pt] (pic) at (0,-11cm)
    {\includegraphics[width=5cm]{imgs/Figure1extend/cifar/PGD_0.10_0.005_100.eps}};
    
\node[inner sep=0pt] (pic) at (5.5cm,-11cm)
    {\includegraphics[width=5cm]{imgs/Figure1extend/cifar/PGDL2_3.00_0.100_100.eps}};

\node[inner sep=0pt] (pic) at (11cm,-11cm)
    {\includegraphics[width=5cm]{imgs/Figure1extend/OURS_final.eps}};

\end{tikzpicture}

==> imgs/imgnetqual.tikz <==
\begin{tikzpicture}[scale=0.425, every node/.style={scale=0.425}]
\node[inner sep=0pt] (pic) at (0,0)
    {\includegraphics[width=4cm]{imgs/diffusion/231/origin.pdf}};
\node[inner sep=0pt] at (0, 0+2.3) {Origin};

\node[inner sep=0pt] (pic) at (4.1,0)
    {\includegraphics[width=4cm]{imgs/qual/NCF/231.pdf}};
\node[inner sep=0pt] at (4.1, 0+2.3) {NCF};

\node[inner sep=0pt] (pic) at (8.2,0)
    {\includegraphics[width=4cm]{imgs/qual/cAdv/231.pdf}};
\node[inner sep=0pt] at (8.2, 0+2.3) {cAdv};

\node[inner sep=0pt] (pic) at (12.3,0)
    {\includegraphics[width=4cm]{imgs/qual/ACE/231.pdf}};
\node[inner sep=0pt] at (12.3, 0+2.3) {ACE};

\node[inner sep=0pt] (pic) at (16.4,0)
    {\includegraphics[width=4cm]{imgs/qual/ColorFool/231.pdf}};
\node[inner sep=0pt] at (16.4, 0+2.3) {ColorFool};

\node[inner sep=0pt] (pic) at (20.5,0)
    {\includegraphics[width=4cm]{imgs/diffusion/231/sample_0_169.pdf}};
\node[inner sep=0pt] at (20.5, 0+2.3) {OURS (c=5)};

\node[inner sep=0pt] (pic) at (24.6,0)
    {\includegraphics[width=4cm]{imgs/qual/c10/231.pdf}};
\node[inner sep=0pt] at (24.6, 0+2.3) {OURS (c=10)};

\node[inner sep=0pt] (pic) at (28.7,0)
    {\includegraphics[width=4cm]{imgs/qual/c20/231.pdf}};
\node[inner sep=0pt] at (28.7, 0+2.3) {OURS (c=20)};

\node[inner sep=0pt] (pic) at (0,-4.1)
    {\includegraphics[width=4cm]{imgs/diffusion/333/origin.pdf}};

\node[inner sep=0pt] (pic) at (4.1,-4.1)
    {\includegraphics[width=4cm]{imgs/qual/NCF/333.pdf}};

\node[inner sep=0pt] (pic) at (8.2,-4.1)
    {\includegraphics[width=4cm]{imgs/qual/cAdv/333.pdf}};

\node[inner sep=0pt] (pic) at (12.3,-4.1)
    {\includegraphics[width=4cm]{imgs/qual/ACE/333.pdf}};

\node[inner sep=0pt] (pic) at (16.4,-4.1)
    {\includegraphics[width=4cm]{imgs/qual/ColorFool/333.pdf}};

\node[inner sep=0pt] (pic) at (20.5,-4.1)
    {\includegraphics[width=4cm]{imgs/diffusion/333/sample_2_192.pdf}};

\node[inner sep=0pt] (pic) at (24.6,-4.1)
    {\includegraphics[width=4cm]{imgs/qual/c10/333.pdf}};

\node[inner sep=0pt] (pic) at (28.7,-4.1)
    {\includegraphics[width=4cm]{imgs/qual/c20/333.pdf}};

\node[inner sep=0pt] (pic) at (0,-8.2)
    {\includegraphics[width=4cm]{imgs/diffusion/31/origin.pdf}};

\node[inner sep=0pt] (pic) at (4.1,-8.2)
    {\includegraphics[width=4cm]{imgs/qual/NCF/31.pdf}};

\node[inner sep=0pt] (pic) at (8.2,-8.2)
    {\includegraphics[width=4cm]{imgs/qual/cAdv/31.pdf}};

\node[inner sep=0pt] (pic) at (12.3,-8.2)
    {\includegraphics[width=4cm]{imgs/qual/ACE/31.pdf}};

\node[inner sep=0pt] (pic) at (16.4,-8.2)
    {\includegraphics[width=4cm]{imgs/qual/ColorFool/31.pdf}};

\node[inner sep=0pt] (pic) at (20.5,-8.2)
    {\includegraphics[width=4cm]{imgs/diffusion/31/sample_2_46.pdf}};

\node[inner sep=0pt] (pic) at (24.6,-8.2)
    {\includegraphics[width=4cm]{imgs/qual/c10/31.pdf}};

\node[inner sep=0pt] (pic) at (28.7,-8.2)
    {\includegraphics[width=4cm]{imgs/qual/c20/31.pdf}};

\node[inner sep=0pt] (pic) at (0,-12.3)
    {\includegraphics[width=4cm]{imgs/diffusion/142/origin.pdf}};

\node[inner sep=0pt] (pic) at (4.1,-12.3)
    {\includegraphics[width=4cm]{imgs/qual/NCF/142.pdf}};

\node[inner sep=0pt] (pic) at (8.2,-12.3)
    {\includegraphics[width=4cm]{imgs/qual/cAdv/142.pdf}};

\node[inner sep=0pt] (pic) at (12.3,-12.3)
    {\includegraphics[width=4cm]{imgs/qual/ACE/142.pdf}};

\node[inner sep=0pt] (pic) at (16.4,-12.3)
    {\includegraphics[width=4cm]{imgs/qual/ColorFool/142.pdf}};

\node[inner sep=0pt] (pic) at (20.5,-12.3)
    {\includegraphics[width=4cm]{imgs/diffusion/142/sample_1_133.pdf}};

\node[inner sep=0pt] (pic) at (24.6,-12.3)
    {\includegraphics[width=4cm]{imgs/qual/c10/142.pdf}};

\node[inner sep=0pt] (pic) at (28.7,-12.3)
    {\includegraphics[width=4cm]{imgs/qual/c20/142.pdf}};


% \node[inner sep=0pt] (pic) at (0,-9.2)
%     {\includegraphics[width=4cm]{imgs/diffusion/31/origin.pdf}};
% \node[inner sep=0pt] at (0, -9.2-2.3) {tree frog};

% \node[inner sep=0pt] (pic) at (4.1,-9.2)
%     {\includegraphics[width=4cm]{imgs/diffusion/31/sample_2_46.pdf}};
% \node[inner sep=0pt] at (4.1, -9.2-2.3) {green lizard};
\end{tikzpicture}

==> imgs/imgnetqualapp.tikz <==
\begin{tikzpicture}[scale=0.425, every node/.style={scale=0.425}]
\node[inner sep=0pt] (pic) at (0,0)
    {\includegraphics[width=4cm]{imgs/diffusion/231/origin.pdf}};
\node[inner sep=0pt] at (0, 0+2.3) {Origin};

\node[inner sep=0pt] (pic) at (4.1,0)
    {\includegraphics[width=4cm]{imgs/qual/NCF/231.pdf}};
\node[inner sep=0pt] at (4.1, 0+2.3) {NCF};

\node[inner sep=0pt] (pic) at (8.2,0)
    {\includegraphics[width=4cm]{imgs/qual/cAdv/231.pdf}};
\node[inner sep=0pt] at (8.2, 0+2.3) {cAdv};

\node[inner sep=0pt] (pic) at (12.3,0)
    {\includegraphics[width=4cm]{imgs/qual/ACE/231.pdf}};
\node[inner sep=0pt] at (12.3, 0+2.3) {ACE};

\node[inner sep=0pt] (pic) at (16.4,0)
    {\includegraphics[width=4cm]{imgs/qual/ColorFool/231.pdf}};
\node[inner sep=0pt] at (16.4, 0+2.3) {ColorFool};

\node[inner sep=0pt] (pic) at (20.5,0)
    {\includegraphics[width=4cm]{imgs/diffusion/231/sample_0_169.pdf}};
\node[inner sep=0pt] at (20.5, 0+2.3) {OURS (c=5)};

\node[inner sep=0pt] (pic) at (24.6,0)
    {\includegraphics[width=4cm]{imgs/qual/c10/231.pdf}};
\node[inner sep=0pt] at (24.6, 0+2.3) {OURS (c=10)};

\node[inner sep=0pt] (pic) at (28.7,0)
    {\includegraphics[width=4cm]{imgs/qual/c20/231.pdf}};
\node[inner sep=0pt] at (28.7, 0+2.3) {OURS (c=20)};

\node[inner sep=0pt] (pic) at (0,-4.1)
    {\includegraphics[width=4cm]{imgs/diffusion/333/origin.pdf}};

\node[inner sep=0pt] (pic) at (4.1,-4.1)
    {\includegraphics[width=4cm]{imgs/qual/NCF/333.pdf}};

\node[inner sep=0pt] (pic) at (8.2,-4.1)
    {\includegraphics[width=4cm]{imgs/qual/cAdv/333.pdf}};

\node[inner sep=0pt] (pic) at (12.3,-4.1)
    {\includegraphics[width=4cm]{imgs/qual/ACE/333.pdf}};

\node[inner sep=0pt] (pic) at (16.4,-4.1)
    {\includegraphics[width=4cm]{imgs/qual/ColorFool/333.pdf}};

\node[inner sep=0pt] (pic) at (20.5,-4.1)
    {\includegraphics[width=4cm]{imgs/diffusion/333/sample_2_192.pdf}};

\node[inner sep=0pt] (pic) at (24.6,-4.1)
    {\includegraphics[width=4cm]{imgs/qual/c10/333.pdf}};

\node[inner sep=0pt] (pic) at (28.7,-4.1)
    {\includegraphics[width=4cm]{imgs/qual/c20/333.pdf}};

\node[inner sep=0pt] (pic) at (0,-8.2)
    {\includegraphics[width=4cm]{imgs/diffusion/31/origin.pdf}};

\node[inner sep=0pt] (pic) at (4.1,-8.2)
    {\includegraphics[width=4cm]{imgs/qual/NCF/31.pdf}};

\node[inner sep=0pt] (pic) at (8.2,-8.2)
    {\includegraphics[width=4cm]{imgs/qual/cAdv/31.pdf}};

\node[inner sep=0pt] (pic) at (12.3,-8.2)
    {\includegraphics[width=4cm]{imgs/qual/ACE/31.pdf}};

\node[inner sep=0pt] (pic) at (16.4,-8.2)
    {\includegraphics[width=4cm]{imgs/qual/ColorFool/31.pdf}};

\node[inner sep=0pt] (pic) at (20.5,-8.2)
    {\includegraphics[width=4cm]{imgs/diffusion/31/sample_2_46.pdf}};

\node[inner sep=0pt] (pic) at (24.6,-8.2)
    {\includegraphics[width=4cm]{imgs/qual/c10/31.pdf}};

\node[inner sep=0pt] (pic) at (28.7,-8.2)
    {\includegraphics[width=4cm]{imgs/qual/c20/31.pdf}};

\node[inner sep=0pt] (pic) at (0,-12.3)
    {\includegraphics[width=4cm]{imgs/diffusion/142/origin.pdf}};

\node[inner sep=0pt] (pic) at (4.1,-12.3)
    {\includegraphics[width=4cm]{imgs/qual/NCF/142.pdf}};

\node[inner sep=0pt] (pic) at (8.2,-12.3)
    {\includegraphics[width=4cm]{imgs/qual/cAdv/142.pdf}};

\node[inner sep=0pt] (pic) at (12.3,-12.3)
    {\includegraphics[width=4cm]{imgs/qual/ACE/142.pdf}};

\node[inner sep=0pt] (pic) at (16.4,-12.3)
    {\includegraphics[width=4cm]{imgs/qual/ColorFool/142.pdf}};

\node[inner sep=0pt] (pic) at (20.5,-12.3)
    {\includegraphics[width=4cm]{imgs/diffusion/142/sample_1_133.pdf}};

\node[inner sep=0pt] (pic) at (24.6,-12.3)
    {\includegraphics[width=4cm]{imgs/qual/c10/142.pdf}};

\node[inner sep=0pt] (pic) at (28.7,-12.3)
    {\includegraphics[width=4cm]{imgs/qual/c20/142.pdf}};

\node[inner sep=0pt] (pic) at (0,-16.4)
    {\includegraphics[width=4cm]{imgs/diffusion/144/origin.pdf}};

\node[inner sep=0pt] (pic) at (4.1,-16.4)
    {\includegraphics[width=4cm]{imgs/qual/NCF/144.pdf}};

\node[inner sep=0pt] (pic) at (8.2,-16.4)
    {\includegraphics[width=4cm]{imgs/qual/cAdv/144.pdf}};

\node[inner sep=0pt] (pic) at (12.3,-16.4)
    {\includegraphics[width=4cm]{imgs/qual/ACE/144.pdf}};

\node[inner sep=0pt] (pic) at (16.4,-16.4)
    {\includegraphics[width=4cm]{imgs/qual/ColorFool/144.pdf}};

\node[inner sep=0pt] (pic) at (20.5,-16.4)
    {\includegraphics[width=4cm]{imgs/diffusion/144/sample_0_331.pdf}};

\node[inner sep=0pt] (pic) at (24.6,-16.4)
    {\includegraphics[width=4cm]{imgs/qual/c10/144.pdf}};

\node[inner sep=0pt] (pic) at (28.7,-16.4)
    {\includegraphics[width=4cm]{imgs/qual/c20/144.pdf}};

\node[inner sep=0pt] (pic) at (0,-20.5)
    {\includegraphics[width=4cm]{imgs/diffusion/230/origin.pdf}};

\node[inner sep=0pt] (pic) at (4.1,-20.5)
    {\includegraphics[width=4cm]{imgs/qual/NCF/230.pdf}};

\node[inner sep=0pt] (pic) at (8.2,-20.5)
    {\includegraphics[width=4cm]{imgs/qual/cAdv/230.pdf}};

\node[inner sep=0pt] (pic) at (12.3,-20.5)
    {\includegraphics[width=4cm]{imgs/qual/ACE/230.pdf}};

\node[inner sep=0pt] (pic) at (16.4,-20.5)
    {\includegraphics[width=4cm]{imgs/qual/ColorFool/230.pdf}};

\node[inner sep=0pt] (pic) at (20.5,-20.5)
    {\includegraphics[width=4cm]{imgs/diffusion/230/sample_1_231.pdf}};

\node[inner sep=0pt] (pic) at (24.6,-20.5)
    {\includegraphics[width=4cm]{imgs/qual/c10/230.pdf}};

\node[inner sep=0pt] (pic) at (28.7,-20.5)
    {\includegraphics[width=4cm]{imgs/qual/c20/230.pdf}};

\node[inner sep=0pt] (pic) at (0,-24.6)
    {\includegraphics[width=4cm]{imgs/diffusion/308/origin.pdf}};

\node[inner sep=0pt] (pic) at (4.1,-24.6)
    {\includegraphics[width=4cm]{imgs/qual/NCF/308.pdf}};

\node[inner sep=0pt] (pic) at (8.2,-24.6)
    {\includegraphics[width=4cm]{imgs/qual/cAdv/308.pdf}};

\node[inner sep=0pt] (pic) at (12.3,-24.6)
    {\includegraphics[width=4cm]{imgs/qual/ACE/308.pdf}};

\node[inner sep=0pt] (pic) at (16.4,-24.6)
    {\includegraphics[width=4cm]{imgs/qual/ColorFool/308.pdf}};

\node[inner sep=0pt] (pic) at (20.5,-24.6)
    {\includegraphics[width=4cm]{imgs/diffusion/308/sample_1_312.pdf}};

\node[inner sep=0pt] (pic) at (24.6,-24.6)
    {\includegraphics[width=4cm]{imgs/qual/c10/308.pdf}};

\node[inner sep=0pt] (pic) at (28.7,-24.6)
    {\includegraphics[width=4cm]{imgs/qual/c20/308.pdf}};

\node[inner sep=0pt] (pic) at (0,-28.7)
    {\includegraphics[width=4cm]{imgs/diffusion/563/origin.pdf}};

\node[inner sep=0pt] (pic) at (4.1,-28.7)
    {\includegraphics[width=4cm]{imgs/qual/NCF/563.pdf}};

\node[inner sep=0pt] (pic) at (8.2,-28.7)
    {\includegraphics[width=4cm]{imgs/qual/cAdv/563.pdf}};

\node[inner sep=0pt] (pic) at (12.3,-28.7)
    {\includegraphics[width=4cm]{imgs/qual/ACE/563.pdf}};

\node[inner sep=0pt] (pic) at (16.4,-28.7)
    {\includegraphics[width=4cm]{imgs/qual/ColorFool/563.pdf}};

\node[inner sep=0pt] (pic) at (20.5,-28.7)
    {\includegraphics[width=4cm]{imgs/diffusion/563/sample_1_558.pdf}};

\node[inner sep=0pt] (pic) at (24.6,-28.7)
    {\includegraphics[width=4cm]{imgs/qual/c10/563.pdf}};

\node[inner sep=0pt] (pic) at (28.7,-28.7)
    {\includegraphics[width=4cm]{imgs/qual/c20/563.pdf}};

% \node[inner sep=0pt] (pic) at (0,-9.2)
%     {\includegraphics[width=4cm]{imgs/diffusion/31/origin.pdf}};
% \node[inner sep=0pt] at (0, -9.2-2.3) {tree frog};

% \node[inner sep=0pt] (pic) at (4.1,-9.2)
%     {\includegraphics[width=4cm]{imgs/diffusion/31/sample_2_46.pdf}};
% \node[inner sep=0pt] at (4.1, -9.2-2.3) {green lizard};
\end{tikzpicture}

==> imgs/probcw.tikz <==
\begin{tikzpicture}[scale=0.77, every node/.style={scale=0.77}]
\node[inner sep=0pt] (pic) at (-3.25cm,0)
    {\includegraphics[width=0.51446cm]{imgs/Figure1extend/source.eps}};
\node[rotate=90] at (-4.1cm,0) {Source};

\node[inner sep=0pt] (pic) at (0,0)
    {\includegraphics[width=5cm]{imgs/probcw1em4.eps}};
% \node[rotate=90] at (-3.1cm,0) {Source};
\node[inner sep=0pt] at (0, 3.6cm) {$c_1=10^{-4}$ and $c_2=0.1$};
\node[inner sep=0pt] at (5.5, 3.6cm) {$c_1=3\times 10^{-5}$ and $c_2=0.1$};
\node[inner sep=0pt] at (11, 3.6cm) {$c_1=10^{-5}$ and $c_2=0.1$};
\node[inner sep=0pt] at (0, 3.1cm) {Target};
\foreach \x in {0,1,...,9} {
        \node[inner sep=0pt] at (-2.25cm + 0.5cm*\x,2.7cm) {\x};
}
 \foreach \x in {0,1,...,9} {
         \node[inner sep=0pt] at (-3.73cm,2.25cm - 0.5cm*\x) {\x};
 }

\node[inner sep=0pt] (pic) at (5.5cm, 0)
    {\includegraphics[width=5cm]{imgs/probcw3em5.eps}};

\node[inner sep=0pt] (pic) at (11cm, 0)
    {\includegraphics[width=5cm]{imgs/probcw1em5.eps}};
%\node[rotate=90] at (6.5cm-3.1cm,0) {Source};
\node[inner sep=0pt] at (5.5cm, 3.1cm) {Target};
\node[inner sep=0pt] at (11cm, 3.1cm) {Target};
\foreach \x in {0,1,...,9} {
        \node[inner sep=0pt] at (5.5cm-2.25cm + 0.5cm*\x,2.7cm) {\x};
}
\foreach \x in {0,1,...,9} {
        \node[inner sep=0pt] at (11cm-2.25cm + 0.5cm*\x,2.7cm) {\x};
}
% \foreach \x in {0,1,...,9} {
%         \node[inner sep=0pt] at (6.5cm-2.7cm,2.25cm - 0.5cm*\x) {\x};
% }



\end{tikzpicture}

==> imgs/samples/samples.tikz <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
\node[inner sep=0pt] at (0, 2.15) {$x\sim \pvic (\cdot|\ytar)$};
\node[inner sep=0pt] at (0, 1.7) {w.o. adv. train};
\node[inner sep=0pt] at (0, -1.7) {(a)};
\node[inner sep=0pt] (seven) at (0,0)
    {\includegraphics[width=.2\textwidth]{imgs/samples/pvic.pdf}};
\node[inner sep=0pt] at (3, 2.15) {$x\sim \pvic (\cdot|\ytar)$};
\node[inner sep=0pt] at (3, 1.7) {with adv. train};
\node[inner sep=0pt] at (3, -1.7) {(b)};
\node[inner sep=0pt] (seven) at (3,0)
    {\includegraphics[width=.2\textwidth]{imgs/samples/pvicadv.pdf}};
\node[inner sep=0pt] at (6, 2.15) {$x\sim \pdis(\cdot | \xori)$};
\node[inner sep=0pt] at (6, 1.7) {$\pdis$ is Gaussian};
\node[inner sep=0pt] at (6, -1.7) {(c)};
\node[inner sep=0pt] (seven) at (6, 0)
    {\includegraphics[width=.2\textwidth]{imgs/samples/pdisl2.pdf}};
\node[inner sep=0pt] at (9, 1.7) {$t(x)$ for $t\sim \mathcal{T}$};
\node[inner sep=0pt] at (9, -1.7) {(d)};
\node[inner sep=0pt] (seven) at (9,0)
    {\includegraphics[width=.2\textwidth]{imgs/augment.pdf}};
\node[inner sep=0pt] (seven) at (12.0,0)
    {\includegraphics[width=.2\textwidth]{imgs/L2distance/L2CE.pdf}};
\node[inner sep=0pt] at (12.0, 2.15) {$x\sim \padv(\cdot|\xori,\ytar)$};
\node[inner sep=0pt] at (12.0, 1.7) {$\pdis$ is Gaussian};
\node[inner sep=0pt] at (12.0, -1.7) {(e)};
\end{tikzpicture}

==> imgs/samplesClassifier.tikz <==
\begin{tikzpicture}
\node[inner sep=0pt] (seven) at (0,0)
    {\includegraphics[width=.24\textwidth]{imgs/samples/classifier/6x6/0.pdf}};
\node[inner sep=0pt] (seven) at (3.5,0)
    {\includegraphics[width=.24\textwidth]{imgs/samples/classifier/6x6/1.pdf}};
    \node[inner sep=0pt] (seven) at (7, 0)
    {\includegraphics[width=.24\textwidth]{imgs/samples/classifier/6x6/2.pdf}};
    \node[inner sep=0pt] (seven) at (10.5,0)
    {\includegraphics[width=.24\textwidth]{imgs/samples/classifier/6x6/3.pdf}};

    \node[inner sep=0pt] (seven) at (0,-3.5)
    {\includegraphics[width=.24\textwidth]{imgs/samples/classifier/6x6/4.pdf}};
    \node[inner sep=0pt] (seven) at (3.5,-3.5)
    {\includegraphics[width=.24\textwidth]{imgs/samples/classifier/6x6/5.pdf}};
    \node[inner sep=0pt] (seven) at (7,-3.5)
    {\includegraphics[width=.24\textwidth]{imgs/samples/classifier/6x6/6.pdf}};
    \node[inner sep=0pt] (seven) at (10.5,-3.5)
    {\includegraphics[width=.24\textwidth]{imgs/samples/classifier/6x6/7.pdf}};

    \node[inner sep=0pt] (seven) at (0,-7)
    {\includegraphics[width=.24\textwidth]{imgs/samples/classifier/6x6/8.pdf}};
    \node[inner sep=0pt] (seven) at (3.5,-7)
    {\includegraphics[width=.24\textwidth]{imgs/samples/classifier/6x6/9.pdf}};
\end{tikzpicture}

==> imgs/scatter.tikz <==
\begin{tikzpicture}[scale=0.85, every node/.style={scale=0.85}]
\begin{axis}[
%    title={},
    xlabel={Human Annotation Success Rate (\%)},
    ylabel={Avg. Atk. Success Rate (\%)},
    xmin=0, xmax=40,
    ymin=45, ymax=75,
    xtick={0, 8, 16, 24, 32, 40},
    ytick={45, 55, 65, 75},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=9cm, % Set the width of the figure
    height=5.5cm, % Set the height of the figure
]

% Here you add your scatter points
\addplot[only marks, color=myblue, mark options={scale=1.35}] coordinates {(2.6,66.175)};
\addplot[only marks, color=mygreen, mark options={scale=1.35}] coordinates {(16.9,55.15)};
\addplot[only marks, color=mypurple, mark options={scale=1.35}] coordinates {(11.2,49.925)};
\addplot[only marks, color=mygrey, mark options={scale=1.35}] coordinates {(6.7,50.325)};
\addplot[only marks, color=myred, mark options={scale=1.35}] coordinates {(31.2,51.55)};
\addplot[only marks, color=myred, mark options={scale=1.35}] coordinates {(28.3,55.875)};
\addplot[only marks, color=myred, mark options={scale=1.35}] coordinates {(25.4,59.625)};
% Continue adding points as needed...

% Now add the method names
\node at (axis cs:2.6,66.175) [anchor=west] {NCF};
\node at (axis cs:16.9,55.15) [anchor=west] {cAdv};
\node at (axis cs:11.2,49.925) [anchor=west] {ACE};
\node at (axis cs:6.7,50.325) [anchor=north] {ColorFool};
\node at (axis cs:31.2,51.55) [anchor=west] {$c=5$};
\node at (axis cs:28.3,55.875) [anchor=west] {$c=10$};
\node at (axis cs:25.4,59.625) [anchor=west] {$c=20$};
% Continue adding method names as needed...

\end{axis}
\end{tikzpicture}

==> imgs/stdadv.tikz <==
\begin{tikzpicture}[scale=0.77, every node/.style={scale=0.77}]
\node[inner sep=0pt] (pic) at (-3.25cm,0)
    {\includegraphics[width=0.51446cm]{imgs/Figure1extend/source.eps}};
\node[rotate=90] at (-4.1cm,0) {Source};

\node[inner sep=0pt] (pic) at (0,0)
    {\includegraphics[width=5cm]{imgs/stadv/stadv_0.05.eps}};
% \node[rotate=90] at (-3.1cm,0) {Source};
\node[inner sep=0pt] at (0, 3.6cm) {StAdv with $\tau = 0.05$ (default)};
\node[inner sep=0pt] at (5.5, 3.6cm) {StAdv with $\tau = 0.005$};
\node[inner sep=0pt] at (11, 3.6cm) {StAdv with $\tau = 0.001$};
\node[inner sep=0pt] at (0, 3.1cm) {Target};
\foreach \x in {0,1,...,9} {
        \node[inner sep=0pt] at (-2.25cm + 0.5cm*\x,2.7cm) {\x};
}
 \foreach \x in {0,1,...,9} {
         \node[inner sep=0pt] at (-3.73cm,2.25cm - 0.5cm*\x) {\x};
 }

\node[inner sep=0pt] (pic) at (5.5cm, 0)
    {\includegraphics[width=5cm]{imgs/stadv/stadv_0.005.eps}};

\node[inner sep=0pt] (pic) at (11cm, 0)
    {\includegraphics[width=5cm]{imgs/stadv/stadv_0.001.eps}};
%\node[rotate=90] at (6.5cm-3.1cm,0) {Source};
\node[inner sep=0pt] at (5.5cm, 3.1cm) {Target};
\node[inner sep=0pt] at (11cm, 3.1cm) {Target};
\foreach \x in {0,1,...,9} {
        \node[inner sep=0pt] at (5.5cm-2.25cm + 0.5cm*\x,2.7cm) {\x};
}
\foreach \x in {0,1,...,9} {
        \node[inner sep=0pt] at (11cm-2.25cm + 0.5cm*\x,2.7cm) {\x};
}
% \foreach \x in {0,1,...,9} {
%         \node[inner sep=0pt] at (6.5cm-2.7cm,2.25cm - 0.5cm*\x) {\x};
% }



\end{tikzpicture}

==> imgs/threesets.tikz <==
\begin{scope}[thick, cornellred]
\node at (3.9, -3.5) {$p_{\text{base}}(x)$};
\draw (1.7352941176470589, -0.46472172941176476) .. controls (2.5069289411764704, -0.4698823176470588) and (2.706279294117647, -1.2877097647058824) .. (2.8411764705882354, -1.6294276470588236);
\draw (2.8411764705882354, -1.6294276470588236) .. controls (3.1132082352941177, -2.2959378823529413) and (3.4529411764705884, -2.270604117647059) .. (3.458823529411765, -2.770604117647059);
\draw (3.458823529411765, -2.770604117647059) .. controls (3.466871176470588, -3.111527882352941) and (3.130025294117647, -3.698536235294118) .. (2.3529411764705883, -3.7117805882352943);
\draw (2.3529411764705883, -3.7117805882352943) .. controls (1.561421882352941, -3.7394600000000002) and (0.4904727529411765, -2.9754037647058826) .. (0.48823529411764705, -1.870604117647059);
\draw (0.48823529411764705, -1.870604117647059) .. controls (0.5004330588235294, -0.8163276470588235) and (1.341259294117647, -0.4619736117647059) .. (1.7352941176470589, -0.46472172941176476);
\end{scope}
\begin{scope}[thick, cornellblue]
\node at (1.7, -1.375) {$p(x)$};
\draw (1.4536450588235295, -0.8235294117647058) .. controls (1.6060144705882355, -0.8250729411764707) and (1.7564770588235292, -0.9262461176470588) .. (1.8828397647058823, -0.990556);
\draw (1.8828397647058823, -0.990556) .. controls (2.062590823529412, -1.0767088235294118) and (2.3021604705882353, -1.1814776470588235) .. (2.3014631764705884, -1.392265294117647);
\draw (2.3014631764705884, -1.392265294117647) .. controls (2.2986615294117647, -1.6266757647058823) and (2.0196441176470588, -1.698729176470588) .. (1.8828397647058823, -1.7559179999999999);
\draw (1.8828397647058823, -1.7559179999999999) .. controls (1.7460355294117647, -1.8131068235294119) and (1.5359714117647059, -1.8783116470588235) .. (1.407131294117647, -1.8764308235294118);
\draw (1.407131294117647, -1.8764308235294118) .. controls (1.1209019999999998, -1.875717411764706) and (1.017134705882353, -1.6889362352941177) .. (1.011764705882353, -1.5148923529411764);
\draw (1.011764705882353, -1.5148923529411764) .. controls (1.0119463529411765, -1.4321119999999998) and (1.053453294117647, -1.3490981176470587) .. (1.098449411764706, -1.2421529411764705);
\draw (1.098449411764706, -1.2421529411764705) .. controls (1.1641989411764706, -1.0962948235294117) and (1.2559863529411766, -0.8236844705882354) .. (1.4536450588235295, -0.8235294117647058);
\end{scope}
\begin{scope}[thick, cornellblue]
\node at (2.2, -2.6) {$q(x)$};
\draw (2.341763294117647, -1.9589796470588237) .. controls (2.6968315294117646, -1.9697523529411762) and (2.7692944705882354, -2.1916709411764708) .. (2.7874101176470587, -2.491153294117647);
\draw (2.7874101176470587, -2.491153294117647) .. controls (2.805525882352941, -2.7906356470588234) and (2.522920470588235, -3.2) .. (2.1787216470588233, -3.2);
\draw (2.1787216470588233, -3.2) .. controls (1.8345228235294118, -3.2) and (1.334528705882353, -3.0448724705882353) .. (1.323659294117647, -2.771244705882353);
\draw (1.323659294117647, -2.771244705882353) .. controls (1.3127898823529411, -2.4976169411764704) and (1.9866949411764705, -1.9482069411764706) .. (2.341763294117647, -1.9589796470588237);
\end{scope}


==> imgs/tps/tps.tikz <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
\node[inner sep=0pt] at (0, 1.4) {$\mathcal{P}_\text{sou}$};
\node[inner sep=0pt] at (2.5, 1.4) {$\mathcal{P}_\text{tar}$};

\node[inner sep=0pt] at (0, -1.55) {$\xori$};
\node[inner sep=0pt] at (2.5, -1.55) {$t_\text{TPS}(\xori, \mathcal{P}_\text{sou}, \mathcal{P}_\text{tar})$};
\node[inner sep=0pt] (seven) at (0,0) {\includegraphics[width=2cm]{imgs/tps/tpsbefore.pdf}};

\node[inner sep=0pt] (seven) at (2.5,0) {\includegraphics[width=2cm]{imgs/tps/tpsafter.pdf}};

\def\coordinates{ (-1.0, -1.0), (-1.0, -0.5), (-1.0, 0.0), (-1.0, 0.5), (-1.0, 1.0), (-0.5, -1.0), (-0.5, -0.5), (-0.5, 0.0), (-0.5, 0.5), (-0.5, 1.0), (0.0, -1.0), (0.0, -0.5), (0.0, 0.0), (0.0, 0.5), (0.0, 1.0), (0.5, -1.0), (0.5, -0.5), (0.5, 0.0), (0.5, 0.5), (0.5, 1.0), (1.0, -1.0), (1.0, -0.5), (1.0, 0.0), (1.0, 0.5), (1.0, 1.0) }

  % Create the points
  \foreach \point [count=\i] in \coordinates {
    %\coordinate (pp\i) at \point;
    \pgfmathtruncatemacro{\x}{mod(\i-1,5) + 1}
    \pgfmathtruncatemacro{\y}{int((\i-1)/5) + 1}
    %\xdef\x{mod(\i-1,5) + 1}
    %\xdef\y{int((\i-1)/5) + 1}
    \node[circle, fill, inner sep=1.5pt, red] (p\x\y) at \point {};
  }

  \foreach \i in {1,...,5} {
    \foreach \j [count=\jp from 2] in {1,...,4} {
      \draw[red] (p\i\j) -- (p\i\jp);
    }
  }

  \foreach \j in {1,...,5} {
    \foreach \i [count=\ip from 2] in {1,...,4} {
      \draw[red] (p\i\j) -- (p\ip\j);
    }
  }

\def\coordinates{ (1.5323407649993896, -0.9578300714492798), (1.7200875282287598, -0.49571552872657776), (1.674759864807129, 0.15731409192085266), (1.4144866466522217, 0.3809416592121124), (1.3744539022445679, 0.8380892276763916), (2.136418342590332, -0.7563858032226562), (1.8329062461853027, -0.4997490346431732), (2.089376926422119, 0.03820177912712097), (1.9617680311203003, 0.4468913972377777), (2.127622604370117, 1.0322315692901611), (2.519423723220825, -1.2073538303375244), (2.39439058303833, -0.4213755428791046), (2.307833671569824, 0.0056428080424666405), (2.2749297618865967, 0.5921512842178345), (2.4299490451812744, 0.8940882086753845), (2.5862534046173096, -0.7854608297348022), (3.066106081008911, -0.6909668445587158), (3.053986072540283, -0.010791345499455929), (3.068176031112671, 0.6557825207710266), (3.1414835453033447, 1.0873587131500244), (3.633451461791992, -0.8709580898284912), (3.225914716720581, -0.25732094049453735), (3.5141005516052246, -0.03914419934153557), (3.604867935180664, 0.5136600732803345), (3.6087653636932373, 1.1366283893585205) }

  % Create the points
  \foreach \point [count=\i] in \coordinates {
    %\coordinate (pp\i) at \point;
    \pgfmathtruncatemacro{\x}{mod(\i-1,5) + 1}
    \pgfmathtruncatemacro{\y}{int((\i-1)/5) + 1}
    %\xdef\x{mod(\i-1,5) + 1}
    %\xdef\y{int((\i-1)/5) + 1}
    \node[circle, fill, inner sep=1.5pt, red] (p\x\y) at \point {};
  }

  \foreach \i in {1,...,5} {
    \foreach \j [count=\jp from 2] in {1,...,4} {
      \draw[red] (p\i\j) -- (p\i\jp);
    }
  }

  \foreach \j in {1,...,5} {
    \foreach \i [count=\ip from 2] in {1,...,4} {
      \draw[red] (p\i\j) -- (p\ip\j);
    }
  }

%     \node[inner sep=0pt] at (3.5, -2) {(b)};
% \node[inner sep=0pt] (seven) at (3.5,0)
%     {\includegraphics[width=.24\textwidth]{imgs/victimdist/CEprobs.pdf}};
%     \node[inner sep=0pt] at (7, -2) {(c)};
%     \node[inner sep=0pt] (seven) at (7, 0)
%     {\includegraphics[width=.24\textwidth]{imgs/victimdist/CW.eps}};
%     \node[inner sep=0pt] at (10.5, -2) {(d)};
%     \node[inner sep=0pt] (seven) at (10.5,0)
%     {\includegraphics[width=.24\textwidth]{imgs/victimdist/CWprobs.pdf}};
\end{tikzpicture}

==> imgs/tpscomp.tikz <==
\begin{tikzpicture}
\node[inner sep=0pt] (pic) at (-3.25cm,0)
    {\includegraphics[width=0.513595cm]{imgs/Figure1extend/cifar/source.eps}};
\node[rotate=90] at (-4.1cm,0) {Source};

\node[inner sep=0pt] (pic) at (0,0)
    {\includegraphics[width=5cm]{imgs/Figure1extend/OURShighTPS.eps}};
% \node[rotate=90] at (-3.1cm,0) {Source};
\node[inner sep=0pt] at (0, 3.1cm) {Target};
\foreach \x in {0,1,...,9} {
        \node[inner sep=0pt] at (-2.25cm + 0.5cm*\x,2.7cm) {\x};
}
 \foreach \x in {0,1,...,9} {
         \node[inner sep=0pt] at (-3.73cm,2.25cm - 0.5cm*\x) {\x};
 }

\node[inner sep=0pt] (pic) at (5.5cm,0)
    {\includegraphics[width=5cm]{imgs/Figure1extend/OURS_final.eps}};
    
%\node[rotate=90] at (6.5cm-3.1cm,0) {Source};
\node[inner sep=0pt] at (5.5cm, 3.1cm) {Target};
\foreach \x in {0,1,...,9} {
        \node[inner sep=0pt] at (5.5cm-2.25cm + 0.5cm*\x,2.7cm) {\x};
}
% \foreach \x in {0,1,...,9} {
%         \node[inner sep=0pt] at (6.5cm-2.7cm,2.25cm - 0.5cm*\x) {\x};
% }


\end{tikzpicture}

==> imgs/unres.tikz <==
\begin{tikzpicture}
\node[rotate=90] at (-3.2cm,0) {Source};
\node[inner sep=0pt] at (0, 3.1cm) {Target};
\foreach \y in {0,1,...,9} {
        \node[inner sep=0pt] at (-2.8cm,2.25cm - 0.5cm*\y) {\y};
}
\foreach \x in {0,1,...,9} {
        \node[inner sep=0pt] at (-2.25cm + 0.5cm*\x,2.7cm) {\x};
}
\node[inner sep=0pt] (pic) at (0,0)
    {\includegraphics[width=5cm]{imgs/unres.eps}};

    
\end{tikzpicture}
